Easy Sets and Hard Certificate Schemes

Can easy sets only have easy certificate schemes? In this paper, we study the class of sets that, for all NP certificate schemes (i.e., NP machines), always have easy acceptance certificates (i.e., accepting paths) that can be computed in polynomial time. We also study the class of sets that, for all NP certificate schemes, infinitely often have easy acceptance certificates. In particular, we provide equivalent characterizations of these classes in terms of relative generalized Kolmogorov complexity, showing that they are robust. We also provide structural conditions---regarding immunity and class collapses---that put upper and lower bounds on the sizes of these two classes. Finally, we provide negative results showing that some of our positive claims are optimal with regard to being relativizable. Our negative results are proven using a novel observation: we show that the classical ``wide spacing'' oracle construction technique yields instant non-bi-immunity results. Furthermore, we establish a result that improves upon Baker, Gill, and Solovay's classical result that NP \neq P = NP \cap coNP holds in some relativized world.

==> arrows.latex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6547,7386)(2326,-8191)
\thicklines
\put(6001,-3136){\vector( 0, 1){900}}
\put(6001,-4336){\vector( 0, 1){900}}
\put(6001,-5536){\vector( 0, 1){900}}
\put(6001,-6661){\vector( 0, 1){825}}
\put(5701,-4336){\vector(-3, 1){2700}}
\put(5701,-7936){\vector(-4, 3){2700}}
\put(6301,-7936){\vector( 1, 1){2550}}
\put(6001,-1936){\vector( 0, 1){825}}
\put(6001,-7936){\vector( 0, 1){900}}
\put(2926,-5536){\vector( 0, 1){2100}}
\put(2926,-3136){\vector( 0, 1){675}}
\put(3151,-1711){\vector( 4, 1){2700}}
\put(8851,-4936){\vector(-1, 1){2625}}
\put(5026,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\np \cap \conp$ is P-bi-immune}}}
\put(2326,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforallio \neq \np$}}}
\put(2326,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}having no infinite}}}
\put(2326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}P-printable subset}}}
\put(5476,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\p \not\seq \easyforall$}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\p \neq \np$}}}
\put(4051,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(1a)}}}
\put(7726,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(1c)}}}
\put(6076,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(10)}}}
\put(6076,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(9b)}}}
\put(6076,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(8)}}}
\put(6076,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(7)}}}
\put(2626,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}(2)}}}
\put(2626,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}(3)}}}
\put(4051,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}(4)}}}
\put(7576,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}(5)}}}
\put(5251,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforallio = \mbox{FINITE}$}}}
\put(4801,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforallio \seq \mbox{FINITE} \cup (\np - \p)$}}}
\put(4651,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforallio \seq \mbox{FINITE} \cup (\np - \conp)$}}}
\put(6076,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}(1b)}}}
\put(4426,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}*}}}
\put(7576,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}*}}}
\put(8176,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\p \neq \np \cap \conp$}}}
\put(5251,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforall = \mbox{FINITE}$}}}
\put(6076,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(6)}}}
\put(5851,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}*}}}
\put(2326,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}NP is P-immune}}}
\put(2326,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}There is a $\pinf$ set}}}
\put(4051,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(9a)}}}
\put(5851,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}*}}}
\end{picture}


==> incl.latex <==
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4844,3944)(3579,-6383)
\thicklines
\put(3601,-5761){\line( 1, 0){4800}}
\put(3601,-5161){\line( 1, 0){4800}}
\put(3601,-2461){\line( 1, 0){4800}}
\put(3601,-3361){\line( 1, 0){4800}}
\put(3601,-2461){\line( 0,-1){3900}}
\put(3601,-6361){\line( 1, 0){4800}}
\put(8401,-6361){\line( 0, 1){3900}}
\put(3601,-3661){\line( 4,-1){4800}}
\put(3601,-4861){\line( 4, 1){4800}}
\put(4801,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyexistsio = \overline{\mbox{P-immune}} \cap \np$}}}
\put(5626,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}FINITE}}}
\put(5626,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforall$}}}
\put(5851,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}NP}}}
\put(3751,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyexists = \p$}}}
\put(7651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\easyforallio$}}}
\end{picture}

